The Effect of Video Playback Speed on Surgeon Technical Skill Perception

Purpose: Finding effective methods of discriminating surgeon technical skill is a complex problem to solve computationally. Previous research has shown non-expert crowd evaluations of surgical performances are as accurate as the gold standard, expert surgeon review. The aim of this research is to learn whether crowdsourced evaluators give higher ratings of technical skill to video of performances with increased playback speed, the use in discriminating skill levels, and if this increase is related to the evaluator consciously being aware that the video is being manually edited. Methods: A set of ten peg transfer videos (5 novices, 5 experts), were used to evaluate the perceived skill of the performers at each video playback speed used (0.4x-3.6x). Objective metrics used for measuring technical skill were also computed for comparison by manipulating the corresponding kinematic data of each performance. Two videos of an expert and novice performing dry lab laparoscopic trials of peg transfer tasks were used to obtain evaluations at each playback speed (0.2x-3.0x) of perception of whether a video is played at real-time playback speed or not. Results: We found that while both novices and experts had increased perceived technical skill as the video playback was increased, the amount of increase was significantly greater for experts. Each increase in playback speed by 0.4x was associated with, on average, a 0.72-point increase in the GOALS score (95% CI: 0.60-0.84 point increase; p < 0.001) for expert videos and only a 0.24-point increase in the GOALS score (95% CI: 0.13-0.36 point increase; p < 0.001) for novice videos. Conclusion: Due to the differential increase in perceived technical skill due to increased playback speed for experts, the difference between novice and expert skill levels of surgical performances may be more easily discerned by manually increasing the video playback speed.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

